Can pretrained Transformers deliver semiparametrically efficient inference?

Semiparametric models provide a broad framework for statistical inference, yet efficient estimation typically relies on influence function correction tailored to each estimand and on nuisance estimation repeated for every sample. We show that a single pretrained Transformer can deliver efficient estimation and valid inference for a family of estimands in one forward pass, without deriving efficient influence functions or estimating nuisance functions. Pretrained on simulated data with the true parameter as the only label, the Transformer learns the posterior mean and covariance of the queried estimand and hence returns an estimate and a Wald-type confidence region. Theoretically, we prove that, for locally flat pretraining priors of slowly growing complexity, the posterior mean is efficient for every queried estimand. The Transformer inherits this efficiency with asymptotically exact coverage, in probability over evaluation populations and queries, even under distribution shift. We also reveal that the guarantee places much higher demands on pretraining when the data-generating distribution is fixed, as in classical frequentist inference. Experiments on causal inference, partial linear regression, and survival analysis show that the pretrained model generally achieves the lowest estimation error among competing methods, with nearly nominal coverage, at a computational cost of only about 0.02 seconds per dataset.

==> Pipeline-Plot.tex <==
% Publication workflow with explicit population-to-sample and population-to-label paths.
\begingroup
\definecolor{ink}{HTML}{2B3543}%
\definecolor{muted}{HTML}{647080}%
\definecolor{rule}{HTML}{B5C3D0}%
\definecolor{samplefill}{HTML}{F5F8FC}%
\definecolor{model}{HTML}{99666D}%
\definecolor{modelfill}{HTML}{FBEFF0}%
\definecolor{emb}{HTML}{7D99B7}%
\definecolor{embfill}{HTML}{EAF1FA}%
\definecolor{inputink}{HTML}{3C5F82}%
\definecolor{outputink}{HTML}{3D7165}%
\definecolor{gridhead}{HTML}{C1D3E7}%
\definecolor{gridblue}{HTML}{D7E4F1}%
\definecolor{gridgreen}{HTML}{D6E7DE}%
\definecolor{attn}{HTML}{9484AD}%
\definecolor{attnfill}{HTML}{F0ECF7}%
\definecolor{ffn}{HTML}{B29979}%
\definecolor{ffnfill}{HTML}{F8F0E5}%
\definecolor{query}{HTML}{4E7467}%
\definecolor{queryfill}{HTML}{EBF5EF}%
\definecolor{result}{HTML}{74988F}%
\definecolor{resultfill}{HTML}{F0F7F4}%
\definecolor{truth}{HTML}{8A6F42}%
\definecolor{truthfill}{HTML}{FBF6EA}%
\newcommand{\Dn}{\mathcal D_n}%
\begin{tikzpicture}[
 x=1cm,y=1cm,font=\sffamily\fontsize{8.3}{10.2}\selectfont,text=ink,
 line cap=round,line join=round,
 flow/.style={-{Stealth[length=4pt,width=3.2pt]},draw=ink!82,line width=.65pt},
 labelflow/.style={-{Stealth[length=3.5pt,width=2.8pt]},draw=truth!85,line width=.6pt},
 innerflow/.style={-{Stealth[length=3pt,width=2.5pt]},draw=model!85,line width=.55pt},
 skip/.style={-{Stealth[length=2.6pt,width=2.1pt]},draw=model!64,line width=.45pt},
 card/.style={rounded corners=2.3pt,draw=rule,fill=samplefill,line width=.6pt},
 modelbox/.style={rounded corners=2.6pt,draw=model!72,fill=modelfill,line width=.7pt},
 module/.style={rounded corners=1.6pt,draw=emb!70,fill=embfill,line width=.55pt},
 outputbox/.style={rounded corners=2.3pt,draw=result!75,fill=resultfill,line width=.65pt},
 truthbox/.style={rounded corners=2.3pt,draw=truth!62,fill=truthfill,line width=.6pt},
 phase/.style={font=\sffamily\fontsize{9.5}{11.5}\selectfont\bfseries},
 heading/.style={font=\sffamily\fontsize{8.5}{10.4}\selectfont},
 note/.style={font=\sffamily\fontsize{7.8}{9.5}\selectfont,text=muted},
 layer/.style={font=\sffamily\fontsize{8}{9.5}\selectfont},
 iolabel/.style={font=\sffamily\fontsize{8.7}{10.4}\selectfont,
                rounded corners=1.2pt,inner xsep=4pt,inner ysep=1.5pt},
 sum/.style={circle,draw=model!72,fill=white,line width=.45pt,
             inner sep=0pt,minimum size=5.3pt,font=\fontsize{6.3}{6.3}\selectfont}
]

% Only these two centred panel headings are bold.
\node[phase] at (5.15,8.42) {(a) Pretraining};
\node[phase] at (16.80,8.42) {(b) Inference};
% A clearer muted divider in the wider gutter, above the reuse connector.
\draw[draw=muted!70,line width=.65pt] (12.31,1.00)--(12.31,8.60);

% Equal table structures with different illustrative realisations.
% The three pretraining variants permute the same shade levels, avoiding a trend.
\newcommand{\tableicon}[3][0]{
 \begin{scope}[shift={(#2,#3)}]
  \ifcase#1\relax
   \def\cellshades{0/0/36,1/0/8,2/0/58,0/1/24,1/1/64,2/1/18,0/2/48,1/2/12,2/2/28}
  \or
   \def\cellshades{0/0/64,1/0/12,2/0/36,0/1/18,1/1/48,2/1/8,0/2/28,1/2/24,2/2/58}
  \or
   \def\cellshades{0/0/24,1/0/58,2/0/8,0/1/48,1/1/12,2/1/28,0/2/36,1/2/64,2/2/18}
  \or
   \def\cellshades{0/0/8,1/0/28,2/0/48,0/1/58,1/1/36,2/1/18,0/2/12,1/2/24,2/2/64}
  \fi
  \begin{scope}
   \clip[rounded corners=1pt] (-.45,-.24) rectangle (.45,.24);
   \fill[white] (-.45,-.24) rectangle (.45,.24);
   \fill[gridhead] (-.45,.12) rectangle (.45,.24);
   \foreach \col/\row/\shade in \cellshades{
    \fill[emb!\shade!white]
      ({-.45+.30*\col},{.12-.12*(\row+1)})
      rectangle ({-.45+.30*(\col+1)},{.12-.12*\row});
   }
   \foreach \yy in {-.12,0,.12}{\draw[draw=emb!60,line width=.3pt] (-.45,\yy)--(.45,\yy);}
   \foreach \xx in {-.15,.15}{\draw[draw=emb!60,line width=.3pt] (\xx,-.24)--(\xx,.24);}
  \end{scope}
  \draw[rounded corners=1pt,draw=emb!75,line width=.45pt] (-.45,-.24) rectangle (.45,.24);
 \end{scope}
}

% Explicit generative split: a population/query draw produces data and its label.
\node[layer] at (1.45,7.83) {Pretraining prior};
\node[font=\fontsize{9.1}{11}\selectfont,inner sep=2pt] (prior) at (1.45,7.40)
  {$(\mathbb P_t,q_t,n_t)\sim\pi$};
\node[font=\fontsize{8.8}{10.8}\selectfont,inner sep=2pt] (datagen) at (1.45,6.66)
  {$\mathcal D^{(t)}_{n_t}\sim\mathbb P_t^{\otimes n_t}$};
\draw[flow] (prior.south)--(datagen.north);
\draw[flow] (datagen.south)--(1.45,6.11);

\node[layer,text=truth,anchor=center] at (9.95,7.83) {True parameter};
\node[font=\fontsize{9}{11}\selectfont,inner sep=2pt,text=truth,anchor=center] (labelgen) at (9.95,7.40)
  {$\beta_{0,t}=\beta_{q_t}(\mathbb P_t)$};
\draw[labelflow] (prior.east)--(labelgen.west);

% Sample identifiers lie outside the cards; table and sample-query pair share a centre.
\foreach \idx/\cy/\pat in {1/5.55/1,2/4.05/2,T/2.15/3}{
 \draw[card] (.20,\cy-.56) rectangle (2.70,\cy+.56);
 \node[font=\sffamily\fontsize{7.3}{9}\selectfont,anchor=east,inner xsep=0pt] at (.05,\cy) {Sample $\idx$};
 \tableicon[\pat]{1.45}{\cy+.23}
 \node[font=\fontsize{8}{10}\selectfont] at (1.45,\cy-.25)
    {$(\mathcal D^{(\idx)}_{n_{\idx}},\,q_{\idx})$};
}
\node[font=\fontsize{10}{11}\selectfont,text=muted] at (1.45,3.13) {$\vdots$};
\node[note] at (1.45,1.15) {Synthetic samples};
\draw[draw=muted,line width=.6pt] (2.82,6.11)--(2.95,6.11)--(2.95,1.59)--(2.82,1.59);

% Expanded left Transformer; labels remain regular-weight.
\begin{scope}[xshift=1.60cm]
\draw[modelbox] (3.05,1.35) rectangle (6.73,6.18);
\node[heading] at (4.85,5.91) {Transformer $f_\omega$};

\draw[module] (3.38,4.95) rectangle (6.28,5.48);
\node[layer] at (4.83,5.215) {Input embeddings};

\draw[module,draw=attn!80,fill=attnfill] (3.66,3.80) rectangle (6.00,4.33);
\node[layer] at (4.83,4.065) {Attention layer};
\draw[innerflow] (4.83,4.95)--(4.83,4.33);
\node[sum] (attnsum) at (4.83,3.53) {$+$};
\draw[innerflow] (4.83,3.80)--(attnsum.north);
\draw[skip,rounded corners=1.3pt] (4.83,4.64)--(3.34,4.64)--(3.34,3.53)--(attnsum.west);
\fill[model!70] (4.83,4.64) circle (.018);

\draw[module,draw=ffn!85,fill=ffnfill] (3.66,2.72) rectangle (6.00,3.25);
\node[layer] at (4.83,2.985) {FNN layer};
\draw[innerflow] (attnsum.south)--(4.83,3.25);
\node[sum] (ffsum) at (4.83,2.55) {$+$};
\draw[innerflow] (4.83,2.72)--(ffsum.north);
\draw[skip,rounded corners=1.3pt] (4.83,3.37)--(3.34,3.37)--(3.34,2.55)--(ffsum.west);
\fill[model!70] (4.83,3.37) circle (.018);

\draw[draw=model!64,line width=.5pt] (6.10,4.67)--(6.22,4.67)--(6.22,2.43)--(6.10,2.43);
\node[font=\fontsize{8}{10}\selectfont,text=muted] at (6.44,3.55) {$\times L$};
\draw[module,draw=query!76,fill=queryfill] (3.38,1.55) rectangle (6.28,2.23);
\node[layer] at (4.83,1.89) {Query-row readout};
\draw[innerflow] (ffsum.south)--(4.83,2.23);

\draw[flow,rounded corners=1.5pt] (6.28,1.89)--(6.91,1.89)--(6.91,4.20)--(7.15,4.20);
\draw[outputbox] (7.15,3.64) rectangle (9.55,4.76);
\node[iolabel,text=outputink] at (8.35,4.47) {Outputs};
\node[font=\fontsize{9.8}{11.5}\selectfont] at (8.35,3.98) {$(\beta,V)$};

\draw[truthbox] (7.15,1.85) rectangle (9.55,2.76);
\node at (8.35,2.50) {True parameter};
\node at (8.35,2.10) {$\beta_{0,t}$ as label};
\draw[draw=muted,line width=.65pt] (8.35,3.64)--(8.35,2.76);
\node[layer,fill=white,inner sep=3pt] at (8.35,3.18) {Gaussian score loss};
\end{scope}

% The complete input arrow stays between the sample collection and the outer model.
\draw[flow] (2.95,3.86)--(4.65,3.86);
\node[font=\fontsize{8}{10}\selectfont,anchor=south] at (3.80,3.96)
 {$(\mathcal D^{(t)}_{n_t},q_t)$};
\node[iolabel,text=inputink,anchor=north] at (3.80,3.68) {Input};

% Population-derived labels take a separate upper route into the fixed-label card.
\draw[labelflow,rounded corners=1.6pt]
 (labelgen.east)--(11.42,7.40)--(11.42,2.305)--(11.15,2.305);

% The evaluation distribution generates a new sample, without providing its true parameter.
\begin{scope}[xshift=1.55cm]
\node[layer] at (12.30,7.83) {Evaluation prior};
\node[font=\fontsize{9.1}{11}\selectfont,inner sep=2pt] (evalprior) at (12.30,7.40)
 {$(\mathbb P,q)\sim\nu$};
\node[font=\fontsize{8.8}{10.8}\selectfont,inner sep=2pt] (evaldata) at (12.30,6.66)
 {$\cD_N\sim\mathbb P^{\otimes N}$};
\draw[flow] (evalprior.south)--(evaldata.north);
\draw[flow] (evaldata.south)--(12.30,4.76);

\draw[card] (11.10,3.64) rectangle (13.50,4.76);
\node[layer,inner sep=1pt] at (12.30,4.52) {New sample};
\tableicon{12.30}{4.00}
\draw[flow] (13.50,4.20)--(14.55,4.20);
\node[font=\fontsize{8}{10}\selectfont,inner xsep=1pt,anchor=south] at (14.025,4.30) {$(\cD_N,q)$};

\begin{scope}[xshift=.95cm]
\draw[modelbox] (13.60,3.03) rectangle (15.30,5.45);
\node[layer] at (14.45,5.16) {Transformer};
\newcommand{\modelslab}[3]{
 \begin{scope}[shift={(14.45,#1)}]
  \draw[rounded corners=.7pt,draw=#2!75,fill=#2!12!white,line width=.45pt]
      (-.58,-.05)--(.31,-.05)--(.31,-.14)--(-.58,-.14)--cycle;
  \draw[rounded corners=.7pt,draw=#2!75,fill=#2!18!white,line width=.45pt]
      (.31,-.05)--(.58,.09)--(.58,0)--(.31,-.14)--cycle;
  \draw[rounded corners=.7pt,draw=#2!80,fill=#3,line width=.55pt]
      (-.58,-.05)--(.31,-.05)--(.58,.09)--(-.31,.09)--cycle;
 \end{scope}
}
\modelslab{4.74}{emb}{embfill}
\modelslab{4.48}{attn}{attnfill}
\modelslab{4.22}{ffn}{ffnfill}
\modelslab{3.96}{query}{queryfill}
\node[font=\fontsize{9.8}{11.5}\selectfont,text=model] at (14.45,3.42) {$\hat f$};
\draw[flow] (15.30,4.20)--(15.55,4.20);

\draw[outputbox] (15.55,3.64) rectangle (17.90,4.76);
\node[text=outputink] at (16.725,4.47) {Estimates};
\node[font=\fontsize{9.8}{11.5}\selectfont] at (16.725,3.98) {$(\widehat\beta,\widehat V)$};
\draw[flow] (16.725,3.64)--(16.725,2.67);
\draw[outputbox,fill=white] (15.55,1.63) rectangle (17.90,2.67);
\node[layer,inner xsep=0pt] at (16.725,2.39) {Confidence region};
\node[font=\fontsize{10}{12}\selectfont] at (16.725,1.96) {$\hat\cC_N(\cD_N,q)$};
\end{scope}
\end{scope}

\draw[-{Stealth[length=4pt,width=3.2pt]},draw=model!78,line width=.7pt,
      dash pattern=on 3pt off 2.4pt,rounded corners=1.5pt]
 (6.43,1.35)--(6.43,.40)--(16.95,.40)--(16.95,3.03);
\node[note,text=model,fill=white,inner sep=3pt] at (11.69,.40) {Pretrained Transformer $\hat f$};
\end{tikzpicture}%
\endgroup

